SProBench: Stream Processing Benchmark for High Performance Computing Infrastructure

Recent advancements in data stream processing frameworks have improved real-time data handling, however, scalability remains a significant challenge affecting throughput and latency. While studies have explored this issue on local machines and cloud clusters, research on modern high performance computing (HPC) infrastructures is yet limited due to the lack of scalable measurement tools. This work presents SProBench, a novel benchmark suite designed to evaluate the performance of data stream processing frameworks in large-scale computing systems. Building on best practices, SProBench incorporates a modular architecture, offers native support for SLURM-based clusters, and seamlessly integrates with popular stream processing frameworks such as Apache Flink, Apache Spark Streaming, and Apache Kafka Streams. Experiments conducted on HPC clusters demonstrate its exceptional scalability, delivering throughput that surpasses existing benchmarks by more than tenfold. The distinctive features of SProBench, including complete customization options, built-in automated experiment management tools, seamless interoperability, and an open-source license, distinguish it as an innovative benchmark suite tailored to meet the needs of modern data stream processing frameworks.

==> pics/benchmark_architecture.tex <==
    \begin{tikzpicture}[
                inner sep=0mm, outer sep=0mm,
                component/.style= {rounded corners, align=center, draw},
                myarrow/.style= {-stealth,very thick},
                % subsubComponent/.style= {rounded corners, minimum width=26mm, minimum height=5mm, draw,fill=white},
                % container/.style = {draw, rectangle, dashed, inner sep=3mm},
            ]
        \newlength{\archImgHeight}\setlength{\archImgHeight}{45mm}

        \node(cli) [component,text width=0.1\textwidth, minimum width=0.1\textwidth, minimum height=\archImgHeight, align=center] {CLI Interface};
        \node(slurm) [component, right=5mm of cli.north east, anchor=north west, minimum width=0.45\textwidth, minimum height=0.15\archImgHeight] {SLURM Integration};
        \node(gen) [component, below=5mm of slurm, minimum width=0.45\textwidth, minimum height=0.15\archImgHeight] {Workload Generator};
        \node(brk) [component, below=5mm of gen, minimum width=0.45\textwidth, minimum height=0.15\archImgHeight] {Message Broker};
        \node(proc) [component, at=(cli.south-|brk), anchor=south, minimum width=0.45\textwidth, minimum height=0.2\archImgHeight] {Stream Processing Framework};
        \node(monitor) [component,text width=0.1\textwidth, minimum width=0.1\textwidth, minimum height=\archImgHeight, align=center,right=5mm of slurm.north east, anchor=north west] {Monit-oring};
        \node(storage) [component,minimum width=0.12\textwidth, minimum height=0.2\archImgHeight,right=5mm of monitor.north east, anchor=north west] {Storage};
        \node(postproc) [component,text width=0.12\textwidth,minimum width=0.12\textwidth, minimum height=0.2\archImgHeight,below=5mm of storage] {Offline Post Proc.};
        \node(extm) [component,text width=0.12\textwidth,minimum width=0.12\textwidth, minimum height=0.2\archImgHeight,at=(monitor.south-|storage), anchor=south] {External Metrics};

        \draw[myarrow] (cli.east|-slurm) -- (slurm);
        \draw[myarrow] (cli.east|-gen) -- (gen);
        \draw[myarrow] (cli.east|-brk) -- (brk);
        \draw[myarrow] (cli.east|-proc) -- (proc);
        \draw[myarrow] (gen) -- (brk);
        \node[at=(brk.south), xshift=-10mm] (brkcoordOne) {};
        \node[at=(brk.south), xshift=10mm] (brkcoordTwo) {};
        \draw[myarrow] (brkcoordOne|-brk.south) -- (brkcoordOne|-proc.north);
        \draw[myarrow] (brkcoordTwo|-proc.north) -- (brkcoordTwo|-brk.south);

        \draw[myarrow] (gen) -- (monitor.west|-gen);
        \draw[myarrow] (brk) -- (monitor.west|-brk);
        \draw[myarrow] (proc) -- (monitor.west|-proc);
        \draw[myarrow] (extm) -- (monitor.east|-extm);

        \draw[myarrow] (monitor.east|-storage) -- (storage);
        \draw[myarrow] (storage) -- (postproc);
    \end{tikzpicture}

==> pics/benchmark_process_setup_scaleup.tex <==
\begin{tikzpicture}%[remember picture, overlay]
    \newlength{\vertSpacing}\setlength{\vertSpacing}{2mm}
    \newlength{\measHorzSpacing}\setlength{\measHorzSpacing}{1mm}
    \newlength{\smallTextVertOffset}\setlength{\smallTextVertOffset}{-2mm}
    \tikzset{
        mybox/.style={draw=black, thick, rounded corners, minimum width=0.3\textwidth, align=center, font=\bfseries},
        mysmallbox/.style={draw=black, rounded corners, minimum height=3mm, minimum width=5mm, align=center, font=\tiny}
        }
    %
    \node (loadGenerator) [mybox, fill=blue!10] {Generation Layer\\\vspace*{1mm}};
    \node (periodic) [left=2mm of loadGenerator.center, anchor=east, yshift=\smallTextVertOffset, mysmallbox] {Periodic};
    \node (constant) [left=\measHorzSpacing of periodic, mysmallbox] {Constant};
    \node (random) [right=\measHorzSpacing of periodic, mysmallbox] {Random};
    \node (combination) [right=\measHorzSpacing of random, mysmallbox] {Combination};
    %
    \node (messageQueuing) [above=\vertSpacing of loadGenerator, mybox, fill=green!10] {Queuing Layer\\\vspace*{1mm}};
    \node (kafkaQueue) [at=(messageQueuing), yshift=\smallTextVertOffset, mysmallbox] {Apache Kafka};
    %
    \node (dataProcessing) [above=\vertSpacing of messageQueuing, mybox, fill=magenta!10] {Data Processing Layer\\\vspace*{1mm}};
    \node (flink) [right=0.75mm of dataProcessing.west, yshift=\smallTextVertOffset, mysmallbox] {Apache Flink};
    \node (spark) [right=\measHorzSpacing of flink, mysmallbox] {Apache Spark};
    \node (kafka) [right=\measHorzSpacing of spark, mysmallbox] {Apache Kafkastream};
    % \node (nebulastream) [right=\measHorzSpacing of kafka, mysmallbox] {Nebulastream};
    %
    \node (messageQueuingOut) [above=\vertSpacing of dataProcessing, mybox, fill=green!10] {Queuing Layer\\\vspace*{1mm}};
    \node (kafkaQueueOut) [at=(messageQueuingOut), yshift=\smallTextVertOffset, mysmallbox] {Apache Kafka};
    %
    \node (measInfra) [at=(loadGenerator.east), anchor=south east, shift={(\vertSpacing,-7mm)}, mybox,rotate=-90, minimum width=0.36\textwidth,fill=red!10] {Measurement Layer\\\vspace*{3mm}};
    \node (lty) [at=(measInfra.south west), anchor=south west, shift={(1mm,-1mm)}, mysmallbox, rotate=-90] {Latency Coll.};
    \node (tgp) [at=(lty.east), anchor=west,mysmallbox, rotate=-90] {Throughput Coll.};
    \node (jmx) [at=(tgp.east), anchor=west, mysmallbox, rotate=-90] {JMX Coll.};
    \node (pika) [at=(jmx.east), anchor=west, mysmallbox, rotate=-90] {PIKA};
    \node (metricq) [at=(pika.east), anchor=west, mysmallbox, rotate=-90] {MetricQ};
    %
    \node (postProcess) [at=(measInfra.north), anchor=south, shift={(\vertSpacing,0mm)}, mybox,rotate=-90, minimum width=0.36\textwidth,fill=yellow!10] {Post Processing Layer};        
\end{tikzpicture}

==> pics/benchmark_workflow.tex <==
\begin{tikzpicture}[
    node distance=16mm,
    boxStyle/.style= {minimum width=27mm, minimum height=10mm, draw, text width=27mm, align=center},
    arrowStyle/.style= {-stealth, thick},
    arrowStyleLocalmachine/.style= {arrowStyle, color=green!70!black},
    arrowStyleHPC/.style= {arrowStyle, color=blue!50!red},
    arrowStyleInteractive/.style= {arrowStyle, color=blue},
    arrowStyleBatch/.style= {arrowStyle, color=red},
    decision/.style= {diamond,minimum width=5mm,minimum height=5mm, text centered, draw}
    ]
    \node (runType) [decision, text width=4em] {Is source code compiled ?};
    \node (interRes) [boxStyle, right=30mm of runType.east, anchor=west, minimum width=0mm, text width=20mm] {Allocate interactive resources};
    \node (compile) [boxStyle, below of=interRes,] {Compile the source code};
    \node (config) [boxStyle, below left of=runType, anchor=east, yshift=-5mm] {Set up configuration file};
    \coordinate[at=($(compile)!0.5!(config)$),yshift=10mm]  (entrypointNode);
    \node (run) [boxStyle, below of=config] {Run entrypoint script};
    \coordinate[at=($(config)!0.5!(run)$), xshift=45mm]  (interResRunCoord) ;
    \node (interResRun) [boxStyle, at=(interResRunCoord)] {Allocate interactive resources};
    \node (run-benchmark) [boxStyle, below of=run] {Run benchmark};
    \coordinate[at=($(run)!0.5!(run-benchmark)$)] (batchResRunCoord) ;
    \node (batchResRun) [boxStyle, at=(batchResRunCoord), xshift=45mm] {Allocate resources for batch job from configuration file};
    \node (post-process) [boxStyle, below of=run-benchmark] {Post-process collected metrics};
    \coordinate[at=($(run-benchmark)!0.5!(post-process)$)] (batchResPostProcCoord) ;
    \node (batchResPostProc) [boxStyle, at=(batchResPostProcCoord), xshift=45mm] {Allocate resources for postprocess};

    \draw[arrowStyleLocalmachine] (runType) -- (compile.north) node[midway, fill=white, align=center]{No};
    \draw[arrowStyleHPC] (runType) -- (interRes) node[midway, above, align=center]{No};
        % node[midway, below, align=center]{HPC System};
    \draw [arrowStyleHPC] (interRes) -- (compile.north);
    \draw [arrowStyle] (runType) -- (runType.west-|config) -- (config) node [midway, fill=white] {Yes};
    \coordinate[left=5mm of config.south] (localMachArrCoord);
    \coordinate[right=5mm of config.south] (hpcBatchCoord);
    \draw [arrowStyleLocalmachine] (localMachArrCoord|-config.south) -- (localMachArrCoord|-run.north);
    \draw [arrowStyleBatch] (hpcBatchCoord|-config.south) -- (hpcBatchCoord|-run.north);
    \draw [arrowStyleLocalmachine] (localMachArrCoord|-run.south) -- (localMachArrCoord|-run-benchmark.north);
    \draw [arrowStyleInteractive] (config) -- (config-|interResRun) -- (interResRun);
    \draw [arrowStyleInteractive] (interResRun) -- (run-|interResRun) -- (run);
    \draw [arrowStyleInteractive] (run) -- (run-benchmark);
    \draw [arrowStyleBatch] (hpcBatchCoord|-run.south) -- (batchResRunCoord-|hpcBatchCoord) -- (batchResRun);
    \draw [arrowStyleBatch] (batchResRun.south) -- (batchResRun|-run-benchmark) -- (run-benchmark);

    \draw [arrowStyleLocalmachine] (localMachArrCoord|-run-benchmark.south) -- (localMachArrCoord|-post-process.north);
    \draw [arrowStyleInteractive] (run-benchmark) -- (post-process);

    \draw [arrowStyleBatch] (hpcBatchCoord|-run-benchmark.south) -- (hpcBatchCoord|-batchResPostProcCoord) -- (batchResPostProc);
    \draw [arrowStyleBatch] (batchResPostProc) -- (batchResRun|-post-process) -- (post-process);

    \node(legendLocal) [at=(current bounding box.south east),anchor=south east, yshift=15mm]  {Local Machine};
    \draw[arrowStyleLocalmachine,-] (legendLocal.west) -- +(-5mm,0mm);
    \node(legendHPC) [below=0mm of legendLocal.south west, anchor=north west]  {HPC};
    \draw[arrowStyleHPC,-] (legendHPC.west) -- +(-5mm,0mm);
    \node(legendInter) [below=0mm of legendHPC.south west, anchor=north west]  {HPC Interactive Job};
    \draw[arrowStyleInteractive,-] (legendInter.west) -- +(-5mm,0mm);
    \node(legendBatch) [below=0mm of legendInter.south west, anchor=north west]  {HPC Batch Job};
    \draw[arrowStyleBatch,-] (legendBatch.west) -- +(-5mm,0mm);
\end{tikzpicture}



==> pics/benchmark_workflow_horz.tex <==
\begin{tikzpicture}[
    node distance=20mm,
    boxStyle/.style= {rounded corners,minimum height=17mm, draw, text width=17mm, align=center},
    arrowStyle/.style= {-stealth, thick},
    arrowStyleLocalmachine/.style= {arrowStyle, color=green!70!black},
    arrowStyleHPC/.style= {arrowStyle, color=blue!50!red},
    arrowStyleInteractive/.style= {arrowStyle, color=blue},
    arrowStyleBatch/.style= {arrowStyle, color=red},
    decision/.style= {diamond,minimum width=7em,minimum height=8em, text centered, draw},
    inner sep=1mm, outer sep=0mm
    ]
    \node (runType) [decision] {};
    \node (runTypeText) [at=(runType), text width=5em, align=center] {Is source code\\compiled ?};
    \node (interRes) [boxStyle, below= of runType, yshift=10mm] {Allocate interactive resources};
    \node (config) [boxStyle, right= of runType, xshift=-7mm] {Set up configuration file};
    \node (compile) [boxStyle, at=(interRes-|config)] {Compile the source code};
    \node (run) [boxStyle, right= of config, xshift=4mm] {Run entrypoint script};
    \node (run-benchmark) [boxStyle, right= of run, xshift=4mm] {Run benchmark};
    \node (post-process) [boxStyle, right= of run-benchmark, xshift=4mm] {Post-process collected metrics};

    \draw[arrowStyle] (runType) -- (config) node[midway, fill=white, align=center]{Yes};
    \draw[arrowStyleHPC] (runType) -- (interRes) node[midway, align=center, fill=white]{No};
    \draw[arrowStyleLocalmachine] (runType) -- (compile.north west) node[midway, align=center, fill=white]{No};
    \draw[arrowStyleHPC] (interRes) -- (compile);
    \draw[arrowStyle] (compile) -- (config);
    \draw[arrowStyleLocalmachine] (config.north east) -- (run.north west);
    \draw[arrowStyleLocalmachine] (run.north east) -- (run-benchmark.north west);
    \draw[arrowStyleLocalmachine] (run-benchmark.north east) -- (post-process.north west);
    \draw[arrowStyleInteractive] (config) -- node[midway, text width=17mm, fill=white, align=center]{Interactive resources allocation} (run);
    \draw[arrowStyleInteractive] (run) -- (run-benchmark);
    \draw[arrowStyleInteractive] (run-benchmark) -- (post-process);
    \draw[arrowStyleBatch] (config.south east) -- (run.south west);
    \draw[arrowStyleBatch] (run.south east) -- node[midway, text width=17mm, fill=white, align=center]{Batch resources \\ allocation} (run-benchmark.south west);
    \draw[arrowStyleBatch] (run-benchmark.south east) --node[midway, text width=17mm, fill=white, align=center]{Batch resources \\ allocation} (post-process.south west);
    
    \node(legendLocal) [at=(current bounding box.south east),anchor=south east, yshift=15mm, xshift=-10mm]  {Local Machine};
    \draw[arrowStyleLocalmachine,-] (legendLocal.west) -- +(-5mm,0mm);
    \node(legendHPC) [below=0mm of legendLocal.south west, anchor=north west]  {HPC};
    \draw[arrowStyleHPC,-] (legendHPC.west) -- +(-5mm,0mm);
    \node(legendInter) [below=0mm of legendHPC.south west, anchor=north west]  {HPC Interactive Job};
    \draw[arrowStyleInteractive,-] (legendInter.west) -- +(-5mm,0mm);
    \node(legendBatch) [below=0mm of legendInter.south west, anchor=north west]  {HPC Batch Job};
    \draw[arrowStyleBatch,-] (legendBatch.west) -- +(-5mm,0mm);
\end{tikzpicture}



==> pics/metric_collection.tex <==
   \begin{tikzpicture}[
                inner sep=0mm, outer sep=0mm,
                component/.style= {rounded corners, align=center, draw, text width=20mm, minimum width=20mm, minimum height=12mm},
                myarrow/.style= {-stealth,very thick},
                metricarrow/.style= {-Circle[],very thick},
                processMetricsText/.style={text width=25mm,label={[yshift=2mm]Process Metrics},font=\footnotesize,align=center}
                % subsubComponent/.style= {rounded corners, minimum width=26mm, minimum height=5mm, draw,fill=white},
                % container/.style = {draw, rectangle, dashed, inner sep=3mm},
            ]
        \node(gen)[component]{Workload Generator};
        \node(brk)[component, right=10mm of gen]{Message Broker};
        \node(proc)[component, right=10mm of brk]{Stream Processing Framework};
        \node(brkTwo)[component, right=10mm of proc]{Message Broker};
        \node(sys)[component, fit=(gen) (brkTwo),dashed, inner sep=3mm, label={System}]{};

        \draw[myarrow] (gen) -- (brk);
        \draw[myarrow] (brk) -- (proc);
        \draw[myarrow] (proc) -- (brkTwo);

        \node(upMetrics) [at=(gen), yshift=15mm] {};
        \node(downMetrics) [at=(gen), yshift=-20mm] {};
        \node(downTgpMetrics) [at=(gen), yshift=-12mm] {};
        
        \draw[metricarrow] (gen) -- (upMetrics-|gen)node[processMetricsText,above] {CPU Usage, Mem. usage,\\GC (count,time)};
        \draw[metricarrow] (brk) -- (upMetrics-|brk)node[processMetricsText, above] {CPU Usage, Mem. usage,\\GC (count,time)};
        \draw[metricarrow] (proc) -- (upMetrics-|proc)node[processMetricsText, above] {CPU Usage, Mem. usage,\\GC (count,time)};
        \draw[metricarrow] (brkTwo) -- (upMetrics-|brkTwo)node[processMetricsText, above] {CPU Usage, Mem. usage,\\GC (count,time)};
        \draw[metricarrow] (sys.south-|brkTwo.east) -- (downMetrics-|brkTwo.east)node[below,text width=45mm, align=center] {System Metrics \footnotesize Network usage, CPU mem. bandwidth, Filesystem read/write, I/O, Energy};

        \draw[metricarrow] (gen) -- (downTgpMetrics-|gen)node[below] {Throughput};
        \draw[metricarrow] (brk) -- (downTgpMetrics-|brk)node[below] {Throughput};
        \draw[metricarrow] (proc) -- (downTgpMetrics-|proc)node[below] {Throughput};
        \draw[metricarrow] (brkTwo) -- (downTgpMetrics-|brkTwo)node[below] {Throughput};

        \node(driverLtyLeft) [at=(gen),yshift=-20mm]{};
        \node(endLtyLeft) [at=(gen),yshift=-35mm]{};
        \draw[stealth-stealth, very thick] (driverLtyLeft-|gen) -- (driverLtyLeft-|brk)node[midway,below, text width=25mm, yshift=-2mm, align=center]{Benchmark Driver Latency};
        \draw[stealth-stealth, very thick] (driverLtyLeft-|proc.west) -- (driverLtyLeft-|proc.east)node[midway,below, text width=25mm, yshift=-2mm, align=center]{Processing Latency};
        \draw[stealth-stealth, very thick] (endLtyLeft-|gen) -- (endLtyLeft-|brkTwo)node[midway,below, yshift=-2mm]{End-to-End Latency};
    \end{tikzpicture}

==> pics/metrics_processing.tex <==
\begin{tikzpicture}[
    node distance = 1mm,
    inner sep = 0mm, outer sep = 0mm,
    box/.style = {draw, rectangle, minimum width=5mm, minimum height=5mm},
    roundbox/.style = {draw, rectangle, rounded corners, minimum width=14mm, minimum height=6mm, font=\small},
    operation/.style = {draw, circle, minimum size=6mm},
    container/.style = {draw, rectangle, minimum width=15mm, minimum height=10mm, inner sep=1mm},
    operationLabel/.style = {yshift=3mm, text width=15mm, align=center, font=\footnotesize},    
]
\newlength{\HorzSpacing}

% 1st column
\node[roundbox] (tgp1) {$\frac{\textrm{\footnotesize{Throughput}}}{\textrm{core}}$};
% \node[roundbox, below=of tgp1] (tgp2) {$\frac{\textrm{\footnotesize{Throughput}}}{\textrm{core}_N}$};
\node[roundbox, below=of tgp1] (lty1) {$\frac{\textrm{Latency}}{\textrm{core}}$};
% \node[roundbox, below=of lty1] (lty2) {$\frac{\textrm{Latency}}{\textrm{core}_N}$};
\node[roundbox, below=of lty1] (usage1) {$\frac{\textrm{Usage}}{\textrm{core}}$};
% \node[roundbox, below=of usage1] (usage2) {$\frac{\textrm{Usage}}{\textrm{core}_N}$};
\node[roundbox, below=of usage1] (mem) {Memory};
\node[roundbox, below=of mem] (pow) {Power};
\node[roundbox, below=of pow] (io) {IO};

% Worker boxes
\node[container, fit=(tgp1) (io), label={[yshift=1mm]Worker$_1$}] (worker1) {};
\node[container, below=7mm of worker1, label={[yshift=1mm]Worker$_N$}, minimum height=14mm] (worker2) {};

% 2nd column
\node[at=(worker1.north east), xshift=2mm] (nodeResample1) {};
\node[right=7mm of nodeResample1] (nodeResample2) {};
\node[at=($(nodeResample1)!0.5!(nodeResample2)$)] (nodeResampleMid) {};
\node[at=(worker1.north -| nodeResampleMid), operationLabel] (nodeResample1Label) {Metrics resampling};
\node[operation, at=(nodeResampleMid |- tgp1.south)] (sum1) {$\sum$};
\node[operation, at=( sum1 |- lty1.south east)] (avg1) {$\overline{x}$};
\node[at=(worker2.north -| nodeResampleMid), operationLabel] (nodeResample1Label2) {Metrics resampling};
\node[operation, at=( nodeResampleMid |- worker2)] (sum2) {$\sum$/$\overline{x}$};

% 3rd column
\node[roundbox, right=14mm of tgp1, font=\footnotesize] (tgp1node) {$\frac{\textrm{Throughput}}{\textrm{Node}}$};
\node[roundbox, at=(tgp1node|-lty1), font=\footnotesize] (lty1node) {$\frac{\textrm{Latency}}{\textrm{Node}}$};
\node[roundbox, at=(tgp1node|-usage1), font=\footnotesize] (usage1node) {$\frac{\textrm{CPU Usage}}{\textrm{Node}}$};
\node[roundbox, at=(tgp1node|-mem), font=\footnotesize] (mem1node) {$\frac{\textrm{Mem. Usage}}{\textrm{Node}}$};
\node[roundbox, at=(tgp1node|-pow), font=\footnotesize] (pow1node) {$\frac{\textrm{Power}}{\textrm{Node}}$};
\node[roundbox, at=(tgp1node|-io), font=\footnotesize] (io1node) {$\frac{\textrm{IO}}{\textrm{Node}}$};

\node[roundbox, at=(tgp1node|-sum2.north), font=\footnotesize, align=center] (node2sum) {\tiny$\frac{\textrm{Tgp.,Pow.,Mem.}}{\textrm{Node}}$};
\node[roundbox, at=(tgp1node|-sum2.south), font=\footnotesize, align=center] (node2avg) {\tiny$\frac{\textrm{Lty.,cpu.,IO}}{\textrm{Node}}$};

% 4th column
\node[at=(tgp1node.north east), xshift=2mm] (nodeResample11) {};
\node[right=7mm of nodeResample11] (nodeResample22) {};
\node[at=($(nodeResample11)!0.5!(nodeResample22)$)] (nodeResampleMid2) {};
\node[at=(worker1.north -| nodeResampleMid2), operationLabel] (nodeResample1Label2) {Metrics resampling};
\node[fit=(worker1) (worker2)] (tmp) {};
\node[operation, at=(nodeResampleMid2 |- tmp), yshift=10mm] (sum1node) {$\sum$};
\node[operation, below=20mm of sum1node] (avg1node) {$\overline{x}$};

% 5th column
\node[roundbox, right=3mm of sum1node, font=\footnotesize, align=center,label={[yshift=1mm,align=center]\small Total \\ System}] (total) {Throughput \\ Power \\ Memory};
\node[roundbox, at=(avg1node -| total), font=\footnotesize, align=center,label={[yshift=1mm,align=center]\small Average\\System}] (average) {Latency \\ CPU Usage \\ IO};

% 6th column
\node[at=(nodeResample1Label), yshift=3mm] (uppermostBoundary) {};
\node[container, fit=(worker1.west|-uppermostBoundary) (worker2.south-|average.east), label={[yshift=2mm]Run 1}, dashed] (run1) {};
\node[container, below=7mm of run1, label={[yshift=2mm]Run 2}, minimum height=5mm, minimum width=71mm, dashed] (run2) {};
\node[operation, right=2mm of run1.south east, yshift=-5mm] (sysavg) {$\overline{x}$};

% 7th column
\node[roundbox, right=2mm of sysavg, align=center, inner sep=1mm] (sysperf) {Avg. \\ Sys. \\ Perf.};

% Connections
\draw[->] (tgp1.east) -- (sum1);
\draw[->] (lty1.east) -- (avg1);
\draw[->] (usage1.east) -- (avg1);
\draw[->] (worker2.east) -- (sum2);

\draw[->] (sum1) -- (tgp1node.west);
\draw[->] (avg1) -- (lty1node.west);
\draw[->] (avg1) -- (usage1node.west);
\draw[->] (mem.east) -- (mem1node.west);
\draw[->] (pow.east) -- (pow1node.west);
\draw[->] (io.east) -- (io1node.west);

\draw[->] (sum2.east) -- (node2sum.west);
\draw[->] (sum2.east) -- (node2avg.west);

\draw[->] (tgp1node.east) -- (sum1node);
\draw[->] (lty1node.east) -- (avg1node);
\draw[->] (usage1node.east) -- (avg1node);
\draw[->] (mem1node.east) -- (sum1node);
\draw[->] (pow1node.east) -- (sum1node);
\draw[->] (io1node.east) -- (sum1node);

\draw[->] (node2sum.east) -- (sum1node);
\draw[->] (node2avg.east) -- (avg1node);

\draw[->] (sum1node) -- (total);
\draw[->] (avg1node) -- (average);

\draw[->] (run1.east) -- (sysavg);
\draw[->] (run2.east) -- (sysavg);
\draw[->] (sysavg) -- (sysperf);

\end{tikzpicture}

==> pics/processing_pipelines.tex <==

\begin{tikzpicture}[
        inner sep=0mm, outer sep=0mm,
        process/.style= {rounded corners, minimum width=18mm, minimum height=8mm, draw, text width=15mm, align=center},
        subProcess/.style= {rounded corners, minimum width=10mm, minimum height=8mm, draw, fill=white, text width=15mm, align=center},
    ]
    \node(gen) [process, text width=10mm,minimum width=10mm] { Work. Gen.};
    \node(msgbrk) [process,right=4mm of gen,text width=12mm,minimum width=10mm] {Message Broker};
    

    \node(eventParserP1)[subProcess, right=5mm of msgbrk.east]{Event Parser};
    \node(temperatureConvert)[subProcess, right=3mm of eventParserP1]{Temp. Conv.};
    \node(threasholdDetection)[subProcess, right=3mm of temperatureConvert]{Threshold Detection};

    \node(passthroughP0)[subProcess, above=3mm of temperatureConvert]{Event Parser};

    \node(P2eventParser)[subProcess, below=3mm of eventParserP1.south]{Event Parser};
    \node(P2keyed)[subProcess, right=3mm of P2eventParser]{Keyed Stream};
    \node(P2window)[subProcess, right=3mm of P2keyed]{Sliding Window};
    \node(P2avg)[subProcess, right=3mm of P2window]{Window Average};
    
    \node(streamproc) [draw, rounded corners, fit=(eventParserP1.west|-passthroughP0.north) (P2avg), inner sep=3mm, label={Stream Processing}] {};
    \node(msgbrkTwo) [process,right=3mm of streamproc,text width=12mm,minimum width=10mm] {Message Broker};

    \draw[-stealth,draw,thick] (gen) -- (msgbrk);
    \draw[-stealth,draw=green,thick] (msgbrk) -- (msgbrk|-passthroughP0) -- (passthroughP0) -- (passthroughP0-|msgbrkTwo) -- (msgbrkTwo);
    \draw[-stealth,draw=red,thick] (msgbrk) -- (eventParserP1) -- (temperatureConvert) -- (threasholdDetection) -- (msgbrkTwo);
    \draw[-stealth,draw=blue,thick] (msgbrk) -- (msgbrk |-P2eventParser)-- (P2eventParser) -- (P2keyed) -- (P2window) -- (P2avg) -- (P2avg-|msgbrkTwo) -- (msgbrkTwo);

\end{tikzpicture}

==> pics/scale_out_setup.tex <==
\begin{tikzpicture}[
    mainProcess/.style= {rounded corners, minimum width=30mm, minimum height=50mm, draw},
    subComponent/.style= {rounded corners, minimum width=28mm, minimum height=5mm, draw, fill=white},
    subsubComponent/.style= {rounded corners, minimum width=26mm, minimum height=5mm, draw,fill=white},
    container/.style = {draw, rectangle, dashed, inner sep=3mm},
]
% Lengths
% \newlength{\vertSpacingSubComp}
\setlength{\vertSpacingSubComp}{1mm}
% \newlength{\vertSpacingSubSubComp}
\setlength{\vertSpacingSubSubComp}{1mm}

\node(benchmarkDriver) [mainProcess, label={[yshift=-5mm]Benchmark Driver}, fill=blue!20] {};
\node(dataGenerator) [subComponent, below=5mm of benchmarkDriver.north] {Data Generator};
\node(kafkaBroker) [subComponent, below=\vertSpacingSubComp of dataGenerator] {Kafka Broker};
\node(metricCollectors) [subComponent, below=\vertSpacingSubComp of kafkaBroker, minimum height=20mm, label={[yshift=-5mm]Metric Collectors}] {};
\node(metricCollecDataGen) [subsubComponent,below=5mm of metricCollectors.north] {Data Generator};
\node(metricCollecKafkaBroker) [subsubComponent,below=\vertSpacingSubComp of metricCollecDataGen] {Kafka broker};
\node(masterProcess) [subComponent, below=\vertSpacingSubComp of metricCollectors] {Master Process};
\node[container, fit=(benchmarkDriver) (benchmarkDriver), label={[yshift=1mm]Node$_1$}] (node1) {};

\node(worker) [mainProcess, right=15mm of benchmarkDriver, fill=white, draw=white] {};       
\node[container, fit=(worker) (worker), label={[yshift=0mm]Node$_N$}] (nodeN) {};
\node(worker) [mainProcess, right=18mm of benchmarkDriver, yshift=-5mm, fill=white, draw=white] {};       
\node[container, fit=(worker) (worker), label={[yshift=0mm]Node$_{N-1}$}] (nodeN1) {};
\node(worker) [mainProcess, right=21mm of benchmarkDriver, yshift=-10mm, fill=white, draw=white] {};       
\node[container, fit=(worker) (worker), label={[yshift=0mm]Node$...$}] (nodeN2) {};
\node(worker) [mainProcess, right=24mm of benchmarkDriver, yshift=-15mm, label={[yshift=-5mm]Worker}, fill=green!20] {};
\node(workerProcesses) [subComponent, below=5mm of worker.north] {Worker processes};
\node(tasks) [subComponent, below=\vertSpacingSubComp of workerProcesses, minimum height=30mm, label={[yshift=-5mm]Tasks}] {};
\node(taskOne) [subsubComponent, below=5mm of tasks.north] {Parallel Task 1};
\node(taskTwo) [subsubComponent, below=\vertSpacingSubSubComp of taskOne] {Parallel Task 2};
\node(taskX) [subsubComponent, below=\vertSpacingSubSubComp of taskTwo] {...};
\node(taskN) [subsubComponent, below=\vertSpacingSubSubComp of taskX] {Parallel Task N};
\node(metricCollectorWorker) [subComponent, below=\vertSpacingSubComp of tasks] {Metric Collector};        
\node[container, fit=(worker) (worker), label={[yshift=0mm]Node$_2$}] (node2) {};

\draw[stealth-stealth, very thick] (node1.east) -- (node2.west);
\draw[stealth-stealth, very thick] (node1.east) -- (nodeN2.west);
\draw[stealth-stealth, very thick] (node1.east) -- (nodeN1.west);
\draw[stealth-stealth, very thick] (node1.east) -- (nodeN.west);

\node(scaleupArrowTop) [right=1mm of nodeN.north east] {};
\node(scaleupArrowDown) [right=2mm of node2.north east] {};
\draw[stealth-stealth, very thick] (scaleupArrowTop) -- node [text width=20mm,midway,shift={(14mm,2mm)}]{Scaling across Nodes} (scaleupArrowDown);

\end{tikzpicture}

==> pics/scaleup_exp_setup_one.tex <==
\begin{tikzpicture}[
        mainProcess/.style= {rounded corners, minimum width=30mm, minimum height=53mm, draw},
        subComponent/.style= {rounded corners, minimum width=28mm, minimum height=5mm, draw, fill=white},
        subsubComponent/.style= {rounded corners, minimum width=26mm, minimum height=5mm, draw,fill=white},
        container/.style = {draw, rectangle, dashed, inner sep=3mm},
        outer sep=0mm,
    ]
    % Lengths
    \newlength{\vertSpacingSubCompOne}\setlength{\vertSpacingSubCompOne}{2mm}
    \newlength{\vertSpacingSubSubCompOne}\setlength{\vertSpacingSubSubCompOne}{1mm}
    
    \node(benchmarkDriver) [mainProcess, label={[yshift=-5mm]Benchmark Driver}, fill=blue!20] {};
    \node(dataGenerator) [subComponent, below=7mm of benchmarkDriver.north] {Data Generator};
    \node(kafkaBroker) [subComponent, below=\vertSpacingSubCompOne of dataGenerator] {Kafka Broker};
    \node(metricCollectors) [subComponent, below=\vertSpacingSubCompOne of kafkaBroker, minimum height=20mm, label={[yshift=-5mm]Metric Collectors}] {};
    \node(metricCollecDataGen) [subsubComponent,below=5mm of metricCollectors.north] {Data Generator};
    \node(metricCollecKafkaBroker) [subsubComponent,below=\vertSpacingSubCompOne of metricCollecDataGen] {Kafka broker};
    \node(masterProcess) [subComponent, below=\vertSpacingSubCompOne of metricCollectors] {Master Process};
    
    \node(worker) [mainProcess, right=5mm of benchmarkDriver, label={[yshift=-5mm]Worker}, fill=green!20] {};
    \node(workerProcesses) [subComponent, below=7mm of worker.north] {Worker processes};
    \node(tasks) [subComponent, below=\vertSpacingSubCompOne of workerProcesses, minimum height=30mm, label={[yshift=-5mm]Tasks}] {};
    \node(taskOne) [subsubComponent, below=5mm of tasks.north] {Parallel Task 1};
    \node(taskTwo) [subsubComponent, below=\vertSpacingSubSubCompOne of taskOne] {Parallel Task 2};
    \node(taskX) [subsubComponent, below=\vertSpacingSubSubCompOne of taskTwo] {...};
    \node(taskN) [subsubComponent, below=\vertSpacingSubSubCompOne of taskX] {Parallel Task N};
    \node(metricCollectorWorker) [subComponent, below=\vertSpacingSubCompOne of tasks] {Metric Collector};        

    \node[container, fit=(benchmarkDriver) (worker), label={[yshift=1mm]Node$_1$}] (node1) {};
    
    \draw[stealth-stealth, very thick] (benchmarkDriver) -- (worker);
    
    \node(scaleupArrowTop) [right=2mm of taskOne.north east] {};
    \node(scaleupArrowDown) [right=2mm of taskN.south east] {};
    \draw[stealth-stealth, very thick] (scaleupArrowTop) -- node [anchor=north,midway,right=1.5mm, rotate=90, yshift=-2.5mm,xshift=-15mm]{Scaling across CPUs} (scaleupArrowDown);
    % \node[below=2mm of node1.south west, anchor=north west, text width=70mm] {Scale-Up setup with all processes running on single node};
    
\end{tikzpicture}

==> pics/scaleup_exp_setup_two.tex <==
\begin{tikzpicture}[
        mainProcess/.style= {rounded corners, minimum width=30mm, minimum height=53mm, draw},
        subComponent/.style= {rounded corners, minimum width=28mm, minimum height=5mm, draw, fill=white},
        subsubComponent/.style= {rounded corners, minimum width=26mm, minimum height=5mm, draw,fill=white},
        container/.style = {draw, rectangle, dashed, inner sep=3mm},
    ]
    % Lengths
    \newlength{\vertSpacingSubComp}\setlength{\vertSpacingSubComp}{2mm}
    \newlength{\vertSpacingSubSubComp}\setlength{\vertSpacingSubSubComp}{1mm}
    
    \node(benchmarkDriver) [mainProcess, label={[yshift=-5mm]Benchmark Driver}, fill=blue!20] {};
    \node(dataGenerator) [subComponent, below=7mm of benchmarkDriver.north] {Data Generator};
    \node(kafkaBroker) [subComponent, below=\vertSpacingSubComp of dataGenerator] {Kafka Broker};
    \node(metricCollectors) [subComponent, below=\vertSpacingSubComp of kafkaBroker, minimum height=20mm, label={[yshift=-5mm]Metric Collectors}] {};
    \node(metricCollecDataGen) [subsubComponent,below=5mm of metricCollectors.north] {Data Generator};
    \node(metricCollecKafkaBroker) [subsubComponent,below=\vertSpacingSubComp of metricCollecDataGen] {Kafka broker};
    \node(masterProcess) [subComponent, below=\vertSpacingSubComp of metricCollectors] {Master Process};
    \node[container, fit=(benchmarkDriver) (benchmarkDriver), label={[yshift=1mm]Node$_1$}] (node1) {};

    \node(worker) [mainProcess, right=10mm of benchmarkDriver, label={[yshift=-5mm]Worker}, fill=green!20] {};
    \node(workerProcesses) [subComponent, below=7mm of worker.north] {Worker processes};
    \node(tasks) [subComponent, below=\vertSpacingSubComp of workerProcesses, minimum height=30mm, label={[yshift=-5mm]Tasks}] {};
    \node(taskOne) [subsubComponent, below=5mm of tasks.north] {Parallel Task 1};
    \node(taskTwo) [subsubComponent, below=\vertSpacingSubSubComp of taskOne] {Parallel Task 2};
    \node(taskX) [subsubComponent, below=\vertSpacingSubSubComp of taskTwo] {...};
    \node(taskN) [subsubComponent, below=\vertSpacingSubSubComp of taskX] {Parallel Task N};
    \node(metricCollectorWorker) [subComponent, below=\vertSpacingSubComp of tasks] {Metric Collector};        
    \node[container, fit=(worker) (worker), label={[yshift=1mm]Node$_2$}] (node2) {};

    \draw[stealth-stealth, very thick] (node1) -- (node2);
    
    \node(scaleupArrowTop) [right=2mm of taskOne.north east] {};
    \node(scaleupArrowDown) [right=2mm of taskN.south east] {};
    \draw[stealth-stealth, very thick] (scaleupArrowTop) -- node [anchor=north,midway,right=1.5mm, rotate=90, yshift=-2.5mm,xshift=-15mm]{Scaling across CPUs} (scaleupArrowDown);

    % \node[below=2mm of node1.south west, anchor=north west, text width=70mm] {Scale-Up setup with benchmark driver processes running on one node and worker processes running on another node};
    
\end{tikzpicture}
